Reflective numerical semigroups

We define a reflective numerical semigroup of genus $g$ as a numerical semigroup that has a certain reflective symmetry when viewed within $\mathbb{Z}$ as an array with $g$ columns. Equivalently, a reflective numerical semigroup has one gap in each residue class modulo $g$. In this paper, we give an explicit description for all reflective numerical semigroups. With this, we can describe the reflective members of well-known families of numerical semigroups as well as obtain formulas for the number of reflective numerical semigroups of a given genus or given Frobenius number.

==> semigroup-3-11.tex <==

\begin{figure}
    \centering
    % S = \langle 3,11\rangle
%\begin{center}
%\hspace{-.7in}
    \setlength{\unitlength}{.5\linewidth}%
	\mbox{
    \begin{picture}(1, .2)
      \divide\unitlength by 10\relax
      \textcolor{gray}{%
        \put(0, 0){\makerule{1}{1}}%
        \put(3, 0){\makerule{1}{1}}%
        \put(6, 0){\makerule{1}{1}}%
        \put(9, 0){\makerule{1}{1}}%
        \put(1, 1){\makerule{1}{1}}%
        \put(2, 1){\makerule{1}{1}}%
        \put(4, 1){\makerule{1}{1}}%
        \put(5, 1){\makerule{1}{1}}%
        \put(7, 1){\makerule{1}{1}}%
        \put(8, 1){\makerule{1}{1}}%
        %\multiput(0,4)(1,0){10}{\makerule{1}{1}}%
        %\multiput(0,5)(1,0){10}{\makerule{1}{1}}%
        %\multiput(0,4)(1,0){7}{\makerule{1}{1}}%
      }%
      % Set body cells
      \setcounter{cntA}{-1}%
      \multiput(0, 0)(0, 1){2}{%
        \stepcounter{cntA}%
        \setcounter{cntB}{-1}%
        \multiput(0, 0)(1, 0){10}{%
          \stepcounter{cntB}%
          \makebox(1, 1){\the\numexpr\value{cntA}*10+\value{cntB}\relax}%
        }%
      }   
      % Draw lines
      \multiput(0, 0)(0, 1){3}{\line(1, 0){10}}
      \multiput(0, 0)(1, 0){11}{\line(0, 1){2}}
      %\put(-1,3){\line(1,0){12}}
    \end{picture}%
    }
    %\end{center}   
    %\includegraphics{}
    \caption{Visualization of $S_1=\langle 3,11\rangle$, a numerical semigroup of genus $\genus(S_1)=10$, within $\ints{0,19}$. Elements of $S_1$ are shaded. %This semigroup has $180^\circ$ rotational symmetry as well as reflective symmetry across the extended horizontal line.
    }
    \label{fig:semigroup-3-11}
\end{figure}



==> semigroup-4-9-10-15-again.tex <==

\begin{figure}
\centering
% Bigger view of S = \langle 4,9,10,15\rangle.
    \setlength{\unitlength}{.5\linewidth}%
	\mbox{
    \begin{picture}(.7, .6)
      \divide\unitlength by 10\relax
      \textcolor{gray}{%
        \put(1, 2){\makerule{1}{1}}%
        \put(5, 2){\makerule{1}{1}}%
        %\put(6, 0){\makerule{1}{1}}%
        %\put(9, 0){\makerule{1}{1}}%
        \put(2, 3){\makerule{1}{1}}%
        \put(3, 3){\makerule{1}{1}}%
        \put(4, 3){\makerule{1}{1}}%
        \put(6, 3){\makerule{1}{1}}%
        \put(7, 3){\makerule{1}{1}}%
        %\put(7, 1){\makerule{1}{1}}%
        %\put(9, 1){\makerule{1}{1}}%
        %\put(10, 1){\makerule{1}{1}}%
        \multiput(1,4)(1,0){7}{\makerule{1}{1}}%
        \multiput(1,5)(1,0){7}{\makerule{1}{1}}%
        %\multiput(0,4)(1,0){7}{\makerule{1}{1}}%
      }%
      % Set body cells
      \setcounter{cntA}{-1}%
      \multiput(1, 0)(0, 1){6}{%
        \stepcounter{cntA}%
        \setcounter{cntB}{-1}%
        \multiput(0, 0)(1, 0){7}{%
          \stepcounter{cntB}%
          \makebox(1, 1){$\the\numexpr\value{cntA}*7-14+\value{cntB}$\relax}%
        }%
      }   
      % Draw lines
      \multiput(1, 0)(0, 1){7}{\line(1, 0){7}}
      \multiput(1, 0)(1, 0){8}{\line(0, 1){6}}
      \thinlines 
      \put(0.0,3){\line(1,0){0.1}}
      \put(0.2,3){\line(1,0){0.1}}
      \put(0.4,3){\line(1,0){0.1}}
      \put(0.6,3){\line(1,0){0.1}}
      \put(0.8,3){\line(1,0){0.1}}
      \put(8.0,3){\line(1,0){0.1}}
      \put(8.2,3){\line(1,0){0.1}}
      \put(8.4,3){\line(1,0){0.1}}
      \put(8.6,3){\line(1,0){0.1}}
      \put(8.8,3){\line(1,0){0.1}}
      \put(9.1,3){\vector(0,1){0.5}}
      \put(9.1,3){\vector(0,-1){0.5}}
      \put(9.4,2.9){$\reflect$}
    \end{picture}%
    }
    \caption{Another visualization of $S_4=\langle 4,9,10,15\rangle$, a numerical semigroup of genus $\genus(S_4)=7$, this time within $\ints{-14,27}$. Elements of $S_4$ are shaded. The symmetry $\reflect$ reflects across the (dashed) horizontal line between the rows $\ints{0,6}$ and $\ints{7,13}$. %This semigroup has $180^\circ$ rotational symmetry and does not have reflective symmetry across the extended horizontal line.
    }
    \label{fig:semigroup-4-9-10-15-again}
\end{figure}


==> semigroup-general.tex <==
% exported as PDF because we need to shrink it down
%\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}
            

\begin{figure}
\hspace{-3in}
\scalebox{.55}
{\small
\centering
% S = \langle a, g+1, g+2, dots, g+a-1, 2g+a-r\rangle.
    
    \setlength{\unitlength}{.8\linewidth}%
	\mbox{
    \begin{picture}(1, .4)
      \divide\unitlength by 8\relax
      \textcolor{gray}{%
        \put(0, 0){\makerule{1}{1}}%
        \put(4.5, 0){\makerule{1}{1}}%
        \put(9, 0){\makerule{1}{1}}%
        \put(13.5, 0){\makerule{1}{1}}%
        \put(1, 1){\makerule{3.5}{1}}%
        %\put(2, 1){\makerule{1}{1}}%
        %\put(3, 1){\makerule{1}{1}}%
        \put(5.5, 1){\makerule{3.5}{1}}%
        %\put(6, 1){\makerule{1}{1}}%
        %\put(7, 1){\makerule{1}{1}}%
        %\put(7, 1){\makerule{1}{1}}%
        \put(10, 1){\makerule{3.5}{1}}%
        %\put(10, 1){\makerule{1}{1}}%
        %\put(11, 1){\makerule{1}{1}}%
        \put(14.5, 1){\makerule{2}{1}}%
        %\put(14, 1){\makerule{1}{1}}%
        \put(0, 2){\makerule{16.5}{1}}%
        %\multiput(0,4)(1,0){9}{\makerule{1}{1}}%
        %\multiput(0,5)(1,0){9}{\makerule{1}{1}}%
        %\multiput(0,4)(1,0){7}{\makerule{1}{1}}%
      }%
      % Set body cells
      \put(0,0){\makebox(1,1){$0$}}
      \put(1,0){\makebox(1,1){$1$}}
      \put(2,0){\makebox(1.5,1){$\dots$}}
      \put(3.5,0){\makebox(1,1){$a-1$}}
      \put(4.5,0){\makebox(1,1){\circled{$a$}}}
      \put(6.5,0){\makebox(1.5,1){$\dots$}}
      \put(9,0){\makebox(1,1){$2a$}}
      \put(10,0){\makebox(1,1){$\dots$}}
      \put(11,0){\makebox(1.5,1){$\dots$}}
      \put(12.5,0){\makebox(1,1){$\dots$}}
      \put(13.5,0){\makebox(1,1){$qa$}}
      \put(14.5,0){\makebox(1,1){$\dots$}}
      \put(15.5,0){\makebox(1,1){$g-1$}}
      \put(0,1){\makebox(1,1){$g$}}
      \put(1,1){\makebox(1,1){\circled{$g+1$}}}
      \put(2,1){\makebox(1.5,1){\circled{$\dots$}}}
      \put(3.5,1){\makebox(1,1){\circled{$g+a-1$}}}
      \put(4.5,1){\makebox(1,1){$g+a$}}
      %\put(5,1){\makebox(1,1){$g+a+1$}}
      \put(6.5,1){\makebox(1.5,1){$\dots$}}
      %\put(7,1){\makebox(1,1){$g+2a-1$}}
      \put(9,1){\makebox(1,1){$g+2a$}}
      \put(10,1){\makebox(1,1){$\dots$}}
      \put(11,1){\makebox(1.5,1){$\dots$}}
      \put(12.5,1){\makebox(1,1){$\dots$}}
      \put(13.5,1){\makebox(1,1){$g+qa$}}
      \put(14.5,1){\makebox(1,1){$\dots$}}
      \put(15.5,1){\makebox(1,1){$2g-1$}}\put(0,1){\makebox(1,1){$g$}}
      \put(0,2){\makebox(1,1){$2g$}}
      \put(1,2){\makebox(1,1){$\dots$}}
      \put(2,2){\makebox(1.5,1){\circled{$2g+a-r$}}}
      \put(3.5,2){\makebox(1,1){$\dots$}}
      \put(4.5,2){\makebox(1,1){$2g+a$}}
      %\put(5,2){\makebox(1,1){$g+a+1$}}
      \put(6,2){\makebox(1,1){$\dots$}}
      %\put(7,2){\makebox(1,1){$g+2a-1$}}
      \put(9,2){\makebox(1,1){$2g+2a$}}
      \put(10,2){\makebox(1,1){$\dots$}}
      \put(11,2){\makebox(1.5,1){$\dots$}}
      \put(12.5,2){\makebox(1,1){$\dots$}}
      \put(13.5,2){\makebox(1,1){$2g+qa$}}
      \put(14.5,2){\makebox(1,1){$\dots$}}
      \put(15.5,2){\makebox(1,1){$3g-1$}}
      % Draw lines
      \multiput(0, 0)(0, 1){4}{\line(1, 0){16.5}}
      \multiput(0, 0)(1, 0){3}{\line(0, 1){3}}
      \multiput(3.5, 0)(1, 0){4}{\line(0, 1){3}}
      \multiput(8, 0)(1, 0){4}{\line(0, 1){3}}
      \multiput(12.5, 0)(1, 0){5}{\line(0, 1){3}}
      
      %\put(-1,1){\line(1,0){11}}
    \end{picture}%
    }}
    \caption{For $g\in\N$, $a\in\ints{2,g+1}$ with $a\nmid g$, and integers $q,r$ for which \mbox{$g=qa+r$} with $r\in\ints{1,a-1}$, visualization of the reflective numerical semigroup $S=\left\langle \{a,2g+a-r\}\cup\{g+1, g+2, \dots, g+(a-1)\}\right\rangle$. Elements of $S$ are shaded. Generating elements of $S$ are circled. (We visualize $S$ within $\ints{0,3g-1}$ so that we can see $2g+a-r$.)
    }
    \label{fig:reflective-picture}
\end{figure}


==> semigroup-reflect-1.tex <==

\begin{figure}[b]
    \centering
    % S = \langle 3,10,17\rangle
    \begin{minipage}[c]{.35\textwidth}
    \mbox{}\hfill
    \setlength{\unitlength}{.64\linewidth}%
	\mbox{
    \begin{picture}(1, .2)
      \divide\unitlength by 8\relax
      % Shade boxes.
      \textcolor{gray}{%
        \put(0, 0){\makerule{1}{1}}%
        \put(3, 0){\makerule{1}{1}}%
        \put(6, 0){\makerule{1}{1}}%
        \put(1, 1){\makerule{1}{1}}%
        \put(2, 1){\makerule{1}{1}}%
        \put(4, 1){\makerule{1}{1}}%
        \put(5, 1){\makerule{1}{1}}%
        \put(7, 1){\makerule{1}{1}}%
      }%
      % Draw lines
      \multiput(0, 0)(0, 1){3}{\line(1, 0){8}}
      \multiput(0, 0)(1, 0){9}{\line(0, 1){2}}
    \end{picture}%
    }\hfill\mbox{}
    \end{minipage}
    \ \  $\overset{\reflect}{\longrightarrow}$
    \begin{minipage}[c]{.35\textwidth}
    \begin{center}
    \mbox{}\hfill
    \setlength{\unitlength}{.64\linewidth}%
    \mbox{
    \begin{picture}(1, .2)
      \divide\unitlength by 8\relax
      % Shade boxes.
      \textcolor{gray}{%
        \put(1, 0){\makerule{1}{1}}%
        \put(2, 0){\makerule{1}{1}}%
        \put(4, 0){\makerule{1}{1}}%
        \put(5, 0){\makerule{1}{1}}%
        \put(7, 0){\makerule{1}{1}}%
        \put(0, 1){\makerule{1}{1}}%
        \put(3, 1){\makerule{1}{1}}%
        \put(6, 1){\makerule{1}{1}}%
      }%
      % Draw lines
      \multiput(0, 0)(0, 1){3}{\line(1, 0){8}}
      \multiput(0, 0)(1, 0){9}{\line(0, 1){2}}
    \end{picture}%
    }\hfill\mbox{}
    \end{center}
    \end{minipage}
    
    \caption{Visualization of $S_3=\langle 3,10,17\rangle$, a numerical semigroup of genus $\genus(S_3)=8$, within $\ints{0,15}$ along with its image under $\reflect$, a horizontal reflection.
    }
    \label{fig:semigroup-reflect-1}
\end{figure}





==> semigroup-rotate-1.tex <==

\begin{figure}[t]
    \centering
    % S = \langle 3,11\rangle
    \begin{minipage}[c]{.35\textwidth}
    \mbox{}\hfill
    \setlength{\unitlength}{.8\linewidth}%
	\mbox{
    \begin{picture}(1, .2)
      \divide\unitlength by 10\relax
      % Shade boxes.
      \textcolor{gray}{%
        \put(0, 0){\makerule{1}{1}}%
        \put(3, 0){\makerule{1}{1}}%
        \put(6, 0){\makerule{1}{1}}%
        \put(9, 0){\makerule{1}{1}}%
        \put(1, 1){\makerule{1}{1}}%
        \put(2, 1){\makerule{1}{1}}%
        \put(4, 1){\makerule{1}{1}}%
        \put(5, 1){\makerule{1}{1}}%
        \put(7, 1){\makerule{1}{1}}%
        \put(8, 1){\makerule{1}{1}}%
      }%
      % Draw lines
      \multiput(0, 0)(0, 1){3}{\line(1, 0){10}}
      \multiput(0, 0)(1, 0){11}{\line(0, 1){2}}
    \end{picture}%
    }\hfill\mbox{}
    \end{minipage}
    \ \  $\overset{\rho}{\longrightarrow}$
    \begin{minipage}[c]{.35\textwidth}
    \mbox{}\hfill
    \setlength{\unitlength}{.8\linewidth}%
	\mbox{
    \begin{picture}(1, .2)
      \divide\unitlength by 10\relax
      % Shade boxes.
      \textcolor{gray}{%
        \put(1, 0){\makerule{1}{1}}%
        \put(2, 0){\makerule{1}{1}}%
        \put(4, 0){\makerule{1}{1}}%
        \put(5, 0){\makerule{1}{1}}%
        \put(7, 0){\makerule{1}{1}}%
        \put(8, 0){\makerule{1}{1}}%
        \put(0, 1){\makerule{1}{1}}%
        \put(3, 1){\makerule{1}{1}}%
        \put(6, 1){\makerule{1}{1}}%
        \put(9, 1){\makerule{1}{1}}%
      }%
      % Draw lines
      \multiput(0, 0)(0, 1){3}{\line(1, 0){10}}
      \multiput(0, 0)(1, 0){11}{\line(0, 1){2}}
    \end{picture}%
    }\hfill\mbox{}
    \end{minipage}
    \caption{Visualization of $S_1=\langle 3,11\rangle$, a numerical semigroup of genus $\genus(S_1)=10$, within $\ints{0,19}$ along with its image under $\rho$, a $180^\circ$ rotation.
    }
    \label{fig:semigroup-rotate-1}
\end{figure}



==> semigroup-rotate-2.tex <==

\begin{figure}[t]
    \centering
    % S = \langle 3,11\rangle
    \begin{minipage}[c]{.35\textwidth}
    \mbox{}\hfill
    \setlength{\unitlength}{.96\linewidth}%
	\mbox{
    \begin{picture}(1, .2)
      \divide\unitlength by 12\relax
      % Shade boxes.
      \textcolor{gray}{%
        \put(0, 0){\makerule{1}{1}}%
        \put(3, 0){\makerule{1}{1}}%
        \put(6, 0){\makerule{1}{1}}%
        \put(9, 0){\makerule{1}{1}}%
        \put(0, 1){\makerule{1}{1}}%
        \put(1, 1){\makerule{1}{1}}%
        \put(3, 1){\makerule{1}{1}}%
        \put(4, 1){\makerule{1}{1}}%
        \put(6, 1){\makerule{1}{1}}%
        \put(7, 1){\makerule{1}{1}}%
        \put(9, 1){\makerule{1}{1}}%
        \put(10, 1){\makerule{1}{1}}%
      }%
      % Draw lines
      \multiput(0, 0)(0, 1){3}{\line(1, 0){12}}
      \multiput(0, 0)(1, 0){13}{\line(0, 1){2}}
    \end{picture}%
    }\end{minipage}
    \ \  $\overset{\rho}{\longrightarrow}$
    \begin{minipage}[c]{.35\textwidth}
    \mbox{}\hfill
    \setlength{\unitlength}{.96\linewidth}%
	\mbox{
    \begin{picture}(1, .2)
      \divide\unitlength by 12\relax
      % Shade boxes.
      \textcolor{gray}{%
        \put(1, 0){\makerule{1}{1}}%
        \put(2, 0){\makerule{1}{1}}%
        \put(4, 0){\makerule{1}{1}}%
        \put(5, 0){\makerule{1}{1}}%
        \put(7, 0){\makerule{1}{1}}%
        \put(8, 0){\makerule{1}{1}}%
        \put(10, 0){\makerule{1}{1}}%
        \put(11, 0){\makerule{1}{1}}%
        \put(2, 1){\makerule{1}{1}}%
        \put(5, 1){\makerule{1}{1}}%
        \put(8, 1){\makerule{1}{1}}%
        \put(11, 1){\makerule{1}{1}}%
      }%
      % Draw lines
      \multiput(0, 0)(0, 1){3}{\line(1, 0){12}}
      \multiput(0, 0)(1, 0){13}{\line(0, 1){2}}
    \end{picture}%
    }\end{minipage}
    \caption{Visualization of $S_2=\langle 3,13\rangle$, a numerical semigroup of genus $\genus(S_2)=12$, within $\ints{0,23}$ along with its image under $\rho$, a $180^\circ$ rotation.
    }
    \label{fig:semigroup-rotate-2}
\end{figure}


